The Connection Between Different Tracers Of The Diffuse Interstellar Medium: Kinematics

Using visible, radio, microwave, and sub-mm data, we study several lines of sight toward stars generally closer than 1 kpc on a component-by-component basis. We derive the component structure seen in absorption at visible wavelengths from Ca II, Ca I, K I, CH, CH$^{+}\!,$ and CN and compare it to emission from H I, CO and its isotopologues, and C$^{+}$ from the GOT C+ survey. The correspondence between components in emission and absorption help create a more unified picture of diffuse atomic and molecular gas in the interstellar medium. We also discuss how these tracers are related to the CO-dark H$_{2}$ gas probed by C$^{+}$ emission and discuss the kinematic connections among the species observed.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}[h]
	
	\tablecaption{Stellar Data \label{obstableall}}
	\tablehead{\colhead{Star}  & \colhead{\textit{l} }  & \colhead{\textit{b}}  & \colhead{\textit{B}}  & \colhead{ \textit{V} } & \colhead{\textit{E}(\textit{B}-\textit{V})}  &\colhead{Distance}  &\colhead{Spectral}  & \colhead{Exp time}& \colhead{Exp time}\\
		& \colhead{}&\colhead{} & \colhead{(Mag)}& \colhead{(Mag)} & \colhead{(Mag)}& \colhead{(pc)} &\colhead{Type} & \colhead{Blue (sec)}& \colhead{Red (sec)} }
	
	\startdata
	\\
\multicolumn{10}{c}{\underline{July 2014 Observations}} \\																			
\\																			
HD 165783	&	10.45	&	0.06	&	8.60\tablenotemark{a}	&	8.33\tablenotemark{a}	&	0.46	&	500	&	B3/5Ib\tablenotemark{b}         	&	5400	&	$\ldots$	\\
HD 165918	&	10.51	&	-0.07	&	8.22\tablenotemark{c}	&	8.11\tablenotemark{c}	&	0.26	&	900	&	B5IV/V\tablenotemark{b}         	&	4800	&	$\ldots$	\\
HD 168607	&	14.97	&	-0.94	&	9.82\tablenotemark{d}	&	8.28\tablenotemark{d}	&	1.37	&	1100	&	B9Iaep\tablenotemark{e}         	&	7200	&	$\ldots$	\\
HD 167498	&	15.65	&	0.85	&	8.07\tablenotemark{c}	&	7.83\tablenotemark{c}	&	0.19	&	400	&	A2IV\tablenotemark{b}           	&	3600	&	$\ldots$	\\
HD 167812	&	15.88	&	0.59	&	8.19\tablenotemark{c}	&	7.97\tablenotemark{c}	&	0.29	&	250	&	B9.5V\tablenotemark{b}          	&	3600	&	$\ldots$	\\
HD 169754	&	20.02	&	0.24	&	9.64\tablenotemark{d}	&	8.60\tablenotemark{d}	&	1.11	&	2000	&	B0.5Ia\tablenotemark{f}         	&	5400	&	$\ldots$	\\															
\\	\multicolumn{10}{c}{\underline{December 2012 Observations}} \\																			
\\											BD +49$^{\circ}$ 3482	&	91.54	&	0.97	&	9.40\tablenotemark{c}	&	9.09\tablenotemark{c}	&	0.22	&	250	&	A2\tablenotemark{g}             	&	10800	&	3600	\\
BD +49$^{\circ}$ 3484	&	91.65	&	1.04	&	9.70\tablenotemark{c}	&	9.43\tablenotemark{c}	&	0.28	&	400	&	A0\tablenotemark{g}             	&	7200	&	$\ldots$	\\
HD 240179  	&	109.91	&	-0.04	&	9.50\tablenotemark{i}	&	9.28\tablenotemark{i}	&	0.39	&	700	&	B5V\tablenotemark{g}            	&	9000	&	3600	\\
HD 240183  	&	109.93	&	-0.05	&	9.97\tablenotemark{j}	&	9.85\tablenotemark{j}	&	0.29	&	1050	&	B5V\tablenotemark{g}            	&	12300	&	7200	\\
HD 35652 	&	173.05	& 	-0.03	& 	8.57\tablenotemark{k} 	&	8.39\tablenotemark{k}	&		0.40	&	700		&	 	B3Vnne\tablenotemark{l}			&	7200	&	3600		\\ 
HD 47073   	&	207.09	&	-1.05	&	8.57\tablenotemark{c}	&	8.34\tablenotemark{c}	&	0.19	&	200	&	A5/7\tablenotemark{h}           	&	5400	&	3600	\\
HD 260737  	&	207.11	&	-1.06	&	9.27\tablenotemark{c}	&	9.18\tablenotemark{c}	&	0.02	&	350	&	A2\tablenotemark{g}             	&	16200	&	5400	\\
HD 55469   	&	225.24	&	-0.42	&	9.57\tablenotemark{c}	&	9.35\tablenotemark{c}	&	0.24	&	400	&	A2III\tablenotemark{h}          	&	16200	&	3600	\\
HD 55981   	&	225.36	&	0.11	&	10.02\tablenotemark{m}	&	9.87\tablenotemark{m}	&	0.23	&	650	&	A0IV\tablenotemark{h}           	&	17700	&	7200	\\
HD 60146 	&	234.31	& 	0.12	& 	9.48\tablenotemark{c} 	&	9.49\tablenotemark{c} 	&	$\dots$			&	$\dots$		&		B8II/III\tablenotemark{b} 		&	$\dots$		&	5400		\\													
\\	\multicolumn{10}{c}{\underline{October 2017 Observations}} \\																			
\\	
HD 174509	&	32.36	&	-0.12	&	9.48\tablenotemark{g}	&	9.27\tablenotemark{g}	&	0.32	&	500	&	B3V(n)\tablenotemark{h}         	&	14000	&	7200	\\	
\\
	\enddata
	\tablenotetext{a}{Jaschek and Egret 1982}
	\tablenotetext{b}{Houk and Smith-Moore 1988}
	\tablenotetext{c}{Hog et al. 2000}
	\tablenotetext{d}{Ducati 2002}
	\tablenotetext{e}{Walborn and Fitzpatrick 2000}
	\tablenotetext{f}{Morgan et al. 1955}
	\tablenotetext{g}{Cannon and Pickering 1993}
	\tablenotetext{h}{Houk and Swift 1999}
	\tablenotetext{i}{ESA 1997}	\tablenotetext{j}{Kislyuk et al. 2000}
	\tablenotetext{k}{Hohle et al. 2010}
	\tablenotetext{l}{Guetter 1968}
	\tablenotetext{m}{ Claria 1974}
\end{deluxetable}
\clearpage
\newpage

\begin{longrotatetable}
	\begin{deluxetable}{cccccccccccccccccccccccc}
		\tabletypesize{\tiny}
		\setlength{\tabcolsep}{3pt}
		\tablecaption{Observations from McDonald Observatory \label{taboptical}}		
		\tablehead{	
			\colhead{ Star }                             &\colhead{ } & \colhead{Ca II} & 
			& \colhead{ } &\colhead{ } & \colhead{K I} & \colhead{ }
			& \colhead{ } &\colhead{ } & \colhead{Ca I} & \colhead{ }
			& \colhead{ } &\colhead{ } &\colhead{CH$^{+}$} &\colhead{ }
			& \colhead{ } &\colhead{ } &  \colhead{CH} &\colhead{ }
			& \colhead{ } &\colhead{ } & \colhead{CN}
			& \colhead{ } 
			\\
			\cline{2-4}  \cline{6-8}  \cline{10-12} \cline{14-16} \cline{18-20} \cline{22-24}
			\colhead{ }                             &\colhead{ $V_{lsr  }$ } & \colhead{\textit{N}/10$^{11}$} & \colhead{\textit{b} }
			&\colhead{ }&\colhead{ $V_{lsr}$} &  \colhead{\textit{N}/10$^{11}$} & \colhead{\textit{b} }
			&\colhead{ }&\colhead{ $V_{lsr  } $} & \colhead{\textit{N}/10$^{11}$} & \colhead{\textit{b} } &\colhead{  }                            &\colhead{ $V_{lsr }$} & \colhead{\textit{N}/10$^{11}$} & \colhead{  \textit{b} }
			&\colhead{ }&\colhead{ $V_{lsr }$ } & \colhead{\textit{N}/10$^{11}$} & \colhead{\textit{b} }
			&\colhead{ }&\colhead{ $V_{lsr }$ } & \colhead{\textit{N}\tablenotemark{a}/10$^{11}$} & \colhead{\textit{b} }
			\\ 
			\colhead{ } &\colhead{(km s$^{-1}$) } & \colhead{(cm$^{-2}$)} & \colhead{(km s$^{-1}$)} &\colhead{ }&\colhead{(km s$^{-1}$)} & \colhead{(cm$^{-2}$)} & \colhead{(km s$^{-1}$)} &\colhead{ }&\colhead{(km s$^{-1}$)} & \colhead{(cm$^{-2}$)} & \colhead{ (km s$^{-1}$)} &\colhead{ }&\colhead{(km s$^{-1}$)} & \colhead{(cm$^{-2}$)} & \colhead{(km s$^{-1}$)}  &\colhead{ }&\colhead{(km s$^{-1}$)} & \colhead{(cm$^{-2}$)} & \colhead{(km s$^{-1}$)}	&\colhead{ }&\colhead{(km s$^{-1}$)} & \colhead{(cm$^{-2}$)} & \colhead{(km s$^{-1}$)} 
		}
		\startdata
		HD 165783	&	-21.5	&	0.6	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-15.9	&	2.4	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-15.3	&	58.0	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-13.0	&	2.0	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-9.8	&	12.2	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	-10.5	&	0.10	&	1.6	&	&	-9.1	&	51.9	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-6.4	&	4.2	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-3.6	&	4.3	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-4.3	&	26.0	&	1.9	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	1.1	&	6.4	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	4.9	&	40.3	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	6.0	&	0.10	&	1.6	&	&	5.0	&	228.0	&	2.5	&	&	4.1	&	67.3	&	1.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	7.7	&	8.4	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	6.9	&	171.0	&	1.4	&	&	7.3	&	138.0	&	1.1	&	&	7.3	&	$ \leq$ 112	&	1.0	\\
		&	9.9	&	7.6	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	13.5	&	2.1	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	16.6	&	2.2	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	20.4	&	4.0	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	23.8	&	2.9	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	28.5	&	4.7	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	34.8	&	2.2	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	39.0	&	4.4	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	45.2	&	0.5	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\							%						\tablebreak						
		HD 165918	&	-21.2	&	0.7	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-16.0	&	2.1	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-11.2	&	3.2	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-8.8	&	1.9	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-7.7	&	43.1	&	3.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-3.5	&	1.8	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	0.0	&	5.1	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	4.2	&	17.6	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	5.0	&	$  \leq$ .057  	&	1.6	&	&	5.1	&	128.5	&	2.3	&	&	4.9	&	70.2	&	2.5	&	& 5.1	&	$ \leq$ 79.7	&	1.0	\\
		&	10.7	&	1.9	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	16.0	&	1.9	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\	
		\tablebreak			
		HD 168607	&	-45.5	&	1.0	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-39.7	&	2.2	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-33.6	&	3.1	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-28.4	&	4.5	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-23.0	&	4.1	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-18.2	&	6.0	&	2.1	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-13.4	&	5.9	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-9.8	&	5.8	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-5.3	&	10.0	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-0.8	&	7.4	&	1.7	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	3.4	&	118.8	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	1.8	&	31.5	&	1.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$\\
		&	6.7	&	11.5	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	5.5	&	$  \leq$.076	&	1.6	&	&	5.5	&	177.6	&	2.9	&	&	7.0	&	85.1	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	9.9	&	11.8	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	15.0	&	16.4	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	15.2	&	333.0	&	2.1	&	&	14.5	&	199.3	&	2.1	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	18.7	&	9.0	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	18.3	&	47.7	&	1.0	&	&	18.5	&	26	&	1.7	\\
		&	22.1	&	25.3	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	20.8	&	360.0	&	3.4	&	&	22.9	&	344.9	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	26.0	&	10.9	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	27.2	&	154.0	&	3.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	30.7	&	4.4	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	35.4	&	3.4	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	40.5	&	3.3	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	46.2	&	2.4	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	52.6	&	1.4	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	59.2	&	1.9	&	2.1	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	65.6	&	0.7	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\														\tablebreak	
		HD 167498	&	-14.7	&	1.1	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-10.8	&	2.4	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-6.0	&	1.4	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-6.5	&	21.2	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	0.6	&	12.0	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	1.6	&	0.10	&	1.6	&	&	0.8	&	99.4	&	2.7	&	&	0.1	&	43.4	&	1.7	&	&	0.1	&	$ \leq$32	&	1.0	\\
		&	4.1	&	6.2	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	4.4	&	67.9	&	3.2	&	&	5.1	&	39.0	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																			
		HD 167812	&	1.0	&	12.6	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	2.2	&	0.10	&	1.6	&	&	1.6	&	101.8	&	2.0	&	&	1.2	&	121.5	&	1.8	&	&	 1.2	&	$\leq$ 65	&	1.0		\\
		&	4.1	&	4.9	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	5.4	&	16.7	&	0.9	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\										HD 169754	&	-11.6	&	1.6	&	1.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-7.3	&	2.1	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-3.1	&	6.9	&	1.9	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-3.1	&	64.7	&	3.5	&	&	-1.0	&	64.0	&	1.2	&	&	-2.0	&	66	&	1.7	\\
		&	1.6	&	59.6	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	2.5	&	0.20	&	1.6	&	&	1.9	&	87.5	&	1.1	&	&	2.5	&	171.3	&	0.8	&	&	1.5	&	170	&	1.2	\\
		&	5.5	&	500.0	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	4.6	&	74.1	&	1.1 &	&	 5.8	&	281.0	&	1.3	&	&	5.5 &  340 & 0.7	\\
		&	12.2	&	22.7	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	16.3	&	0.20	&	1.6	&	&	15.7	&	46.1	&	2.7	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	19.0	&	500.0	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	22.9	&	0.10	&	1.2	&	&	21.4	&	58.7	&	2.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	26.4	&	8.7	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	32.3	&	4.8	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	38.2	&	8.7	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	42.6	&	22.5	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	48.3	&	7.1	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	60.3	&	4.5	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	63.5	&	8.2	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\	\\																					
		HD 174509		&	-9.1	&	1.3	&	2.5	&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$ 		&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		\\
	&	-5.1	&	2.8	&	1.0	&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$ 		&			&	$\ldots$	&	$\ldots$	&	$\ldots$	&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		\\
	&	0.1	&	8.9	&	2.5	&			&	1.0	&	2.5	&	1.5	&			&	1.0	&	0.09	&	0.4	&			&	0.3	&	38.4	&	1.2	&			&	0.7	&	12.4	&	1.1	&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		\\
	&	2.8	&	6.6	&	1.7	&			&	3.8	&	1.8	&	2.3	&			&	3.2	&	0.07	&	1.9	&			&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&			&	3.5	&	20.7	&	1.7	&			&	3.2	&	5.5	&	0.3	\\
	&	7.8	&	23.2	&	2.2	&			&	8.4	&	9.6	&	0.7	&			&	8.9	&	0.16	&	1.2	&			&	7.6	&	20.7	&	2.5	&			&	8.4	&	132.5	&	2.5	&			&	7.4	&	11.0	&	0.3	\\
	&	12.2	&	124.1	&	1.3	&		&	11.5	&	2.8	&	2.1	&		&	11.6	&	0.15	&	2.5	&		&	10.5	&	39.4	&	1.4	&		&	12.0	&	41.4	&	1.0	&		&	11.3	&	14.0	&	1.1	\\
	&	15.7	&	15.1	&	2.5	&		&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&		&	14.9	&	0.18	&	1.5	&		&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&		&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		&		&		$ \ldots$		&		$ \ldots$		&		$ \ldots$		\\
\\
		\tablebreak
		BD+49$^{\circ}$ 3482	&	-4.4	&	0.4	&	1.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	1.6	&	1.5	&	1.4	&	&	1.2	&	1.2	&	1.1	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	1.5	&	21.3	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$\\	
		&	3.8	&	2.0	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	3.7	&	22.2	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$\ldots$	&	$\ldots$ 	&	$\ldots$	\\
		&	6.8	&	1.5	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																			
		BD+49$^{\circ}$ 3484	&	3.5	&	3.7	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	2.8	&	57.5	&	3.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	8.5	&	3.8	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	10.3	&	1.6	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	10.3	&	75.1	&	1.9	&	&	10.6	&	$\leq$ 1.9	&	1.0	\\
		&	13.0	&	1.2	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																			
		HD 240179	&	-10.3	&	1.0	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-9.1	&	0.09	&	1.5	&	&	-9.9	&	69.6	&	2.1	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-6.9	&	9.6	&	2.4	&	&	-6.6	&	1.0	&	2.2	&	&	-6.0	&	0.13	&	2.0	&	&	-7.2	&	43.4	&	2.5	&	&	-6.6	&	30.9	&	1.6	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-3.5	&	44.2	&	2.3	&	&	-3.7	&	2.1	&	2.0	&	&	-3.0	&	0.19	&	1.9	&	&	-3.3	&	73.2	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-1.2	&	17.2	&	2.2	&	&	-1.5	&	5.4	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-1.1	&	24.7	&	3.3	&	&	-1.5	&	40.2	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	0.2	&	1.9	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	0.3	&	66.1	&	2.0	&	&	0.3	&	$\leq$ 8.4	&	1.0	\\
		&	4.0	&	6.5	&	2.5	&	&	3.5	&	0.5	&	2.1	&	&	3.9	&	0.05	&	1.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$      	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	7.6	&	3.5	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	11.9	&	1.6	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	17.5	&	1.0	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																			
		HD 240183	&	-12.5	&	0.6	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-12.4	&	0.09	&	1.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-9.9	&	2.3	&	1.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-5.8	&	9.6	&	1.9	&	&	-5.3	&	0.4	&	1.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-5.3	&	49.5	&	3.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-1.9	&	20.8	&	2.5	&	&	-1.7	&	4.4	&	1.3	&	&	-3.3	&	0.12	&	1.5	&	&	-1.6	&	42.7	&	2.2	&	&	-1.3	&	61.1	&	2.5	&	&	-1.3	&	$\leq$ 5.5	&	1.0	\\
		&	2.1	&	5.9	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	6.9	&	4.3	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	12.1	&	1.8	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	18.0	&	2.5	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\						
		\tablebreak	
		HD 35652\tablenotemark{b}	&	-32.8	&	1.0	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-26.9	&	1.7	&	2.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-22.3	&	1.3	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-18.4	&	2.2	&	1.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$ 	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-14.4	&	4.4	&	1.5	&	&	-14.5	&	0.3	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-15.6	&	23.9	&	2.9	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-11.3	&	6.1	&	1.3	&	&	-11.1	&	0.4	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-9.0	&	6.0	&	1.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-9.0	&	19.2	&	1.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-6.1	&	9.8	&	2.5	&	&	-6.2	&	0.1	&	1.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	-6.1	&	35.1	&	3.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-2.5	&	6.5	&	2.5	&	&	-2.0	&	0.3	&	1.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	0.0	&	3.3	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	3.7	&	20.9	&	1.7	&	&	3.8	&	9.2	&	1.4	&	&	3.1	&	0.14	&	1.8	&	&	3.7	&	147.8	&	2.9	&	&	3.7	&	117.2	&	2.3	&	&	3.7	&	 $\leq$ 6.4	&	1.0	\\
		&	6.2	&	0.6	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	6.1	&	135.8	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	8.7	&	4.4	&	1.7	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	13.2	&	0.9	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\							HD 47073	&	3.8	&	2.2	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\				
		HD 260737	&	-15.6	&	1.6	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-8.6	&	0.9	&	2.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	-2.9	&	1.9	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	1.8	&	2.7	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$ &	$ \ldots$	\\
		&	5.3	&	1.7	&	1.8	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	7.5	&	0.8	&	2.3	&	&	7.2	&	0.3	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	11.1	&	0.9	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																			
		\\																			
		HD 55469	&	1.6	&	3.8	&	1.4	&	&	1.8	&	1.2	&	1.4	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$&	$ \ldots$	&	$ \ldots$	\\
		&	3.8	&	3.5	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	10.3	&	1.6	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$		&	$ \ldots$		&	$ \ldots$	\\
		\\																					\\																			
		\tablebreak																																										
		HD 55981	&	-7.3	&	0.5	&	2.1	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$\\	
		&	-2.3	&	2.5	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$ & $ \ldots$\\			
		&	2.8	&	2.7	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	5.7	&	3.2	&	2.3	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	9.2	&	4.6	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		&	14.8	&	4.5	&	2.5	&	&	14.9	&	1.3	&	1.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	14.5	&	125.5	&	2.2	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
		&	20.9	&	2.3	&	2.5	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																			
		HD 60146\tablenotemark{b}	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	0.0	&	0.4	&	1.0	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	&	&	$ \ldots$	&	$ \ldots$	&	$ \ldots$	\\
		\\																					\\																				
		\\																				
		\enddata
		\tablenotetext{a}{{\scriptsize The column density for CN includes \textit{J}=0 and \textit{J}=1 for detections. For upper limits, the column density for CN includes \textit{J}=0 (at the maximum depth at the largest CH component with \textit{b}=1 km s$^{-1}$) and includes the predicted \textit{J}=1 column density, 50\% of the \textit{J}=0 column density.}}
		\tablenotetext{b}{{\scriptsize No additional data.}}
		%\tablenotetext{}{ This table is also avaliable online as a MRT.}
	\end{deluxetable}
\end{longrotatetable}
\newpage
\begin{deluxetable}{lcc}
		\tabletypesize{\small }
	\tablecaption{GOT C+ Pointings \label{Herschellos}}
	\tablehead{\colhead{LOS-ID}  & \colhead{\textit{l} }  & \colhead{\textit{b}}   
	}
	\startdata
	G014.8-1.0	&	14.7826	&	-1.0	\\
	G010.4+0.0	&	10.4348	&	0.0	\\
	G010.4+0.0	&	10.4348	&	0.0	\\
	G015.7+1.0	&	15.6522	&	1.0	\\
	G020.0+0.0	&	20.0000	&	0.0	\\
	G032.6+0.0	&	32.5532	&	0.0	\\
	G091.7+1.0	&	91.6981	&	1.0	\\
	G109.8+0.0	&	109.8113	&	0.0	\\
	G207.2-1.0	&	207.1700	&	-1.0	\\
	G225.3+0.0	&	225.2830	&	0.0	\\
	\enddata
\end{deluxetable}
\clearpage
\pagebreak
\startlongtable
\begin{deluxetable}{lccccccccccccccccccccc}
\tabletypesize{\scriptsize }
\tablecaption{Velocities of Components with Corresponding Emission Features in the Inner Galaxy \label{outertab}}
\tablehead{\multicolumn{2}{l}{Species} &  \multicolumn{16}{c}{$V_{lsr}$ (km s$^{-1}$)}&&}	
	\startdata
	\\
	\multicolumn{20}{c}{\underline{G010.4+0.0}}	\\%
	C$^{+}$	&	-38.9	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	5.8	&	$\ldots$	&	$\ldots$	&$\ldots$	&	25.0		&	$\ldots$	&	45.3	&	65.0		&	$\ldots$&	73.7	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	1.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	4.9	&	$\ldots$	&	$\ldots$	&	10.0		&	$\ldots$	&	6.0	&	2.8	&	$\ldots$	&	2.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{H}{1} 	&	$\ldots$	&	-25.8	&	-19.5	&	-10.0		&	1.2	&	$\ldots$	&	$\ldots$	&	11.8	&	20.9		&$\ldots$	&	35.4	&	45.3	&	65.7	&	$\ldots$&		75.1	&	90.7	&	122.4	&	$\ldots$	&	150.9	\\
	%	&	$\ldots$	&	6.0	&	3.5	&	6.0		&	3.3	&	$\ldots$	&	$\ldots$	&	2.4	&	5.8		&	3.8	&	5.9	&	6.0	&	$\ldots$	&	3.2	&	5.8	&	6.0	&	$\ldots$	&	5.5	\\
	$^{12}$CO	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-11.0		&	$\ldots$	&	$\ldots$	&	6.8	&	$\ldots$	&	20.4		& 26.7	&	34.0	&		$\ldots$	&	$\ldots$&	69.5		&	$\ldots$&	$\ldots$	&	122.9	&	145.7	&	153.2	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	&	$\ldots$	&	19.9/20.1		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.2		&	$\ldots$	&	$\ldots$	&	1.8	&	$\ldots$	&	6.0/1.5		&	6.0	&	$\ldots$	&	$\ldots$	&	4.9	&	$\ldots$	&	$\ldots$	&	2.1	&	1.9	&	2.3	\\
	$^{13}$CO	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-11.0		&	$\ldots$	&	$\ldots$	&	6.3	&	$\ldots$	&	20.5 & 23.4		&	34.3	&		$\ldots$	&	$\ldots$&	69.0	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	20.5/23.4 		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.1		&	$\ldots$	&	$\ldots$	&	1.5	&	$\ldots$	&	1.5/5.3		&	1.8	&	$\ldots$	&	$\ldots$	&	3.8	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	C$^{18}$O	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	68.8&	$\ldots$		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	1.8	&	1.0	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 165783}}	\\%HD 165783	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	$\ldots$	&	$\ldots$	&	-21.5	&	-10.2\tablenotemark{a}		&	1.1	&	4.9	&	7.7	&	10.7\tablenotemark{a}	&	20.4 &26.7\tablenotemark{a}		&	34.8	&	45.2	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-13.0/-9.8		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	20.4/23.8/28.5		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{1}	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-10.5		&	$\ldots$	&	6.0	&	$\ldots$	&	$\ldots$	&	$\ldots$		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-9.1		&	$\ldots$	&	5.0	&	6.9	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	 CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	4.1	&	7.3	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 165918}}	\\%HD 165918	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	$\ldots$	&	$\ldots$	&	-21.2	&	-10.3\tablenotemark{a}		&	0.0	&	4.2	&	$\ldots$	&	10.7	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-11.2/-8.8		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&		-7.7	&	$\ldots$	&	5.1	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	 CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	4.9	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\	
	\hline
	\\
%	\multicolumn{20}{c}{\underline{G014.8-1.0 and HD 168607}}
%	\\
%	\\
	\multicolumn{20}{c}{\underline{G014.8-1.0}}	\\	%
	C$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	20.9	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$ 	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{H}{1} 	&	-24.1	&	-8.3	&	5.3	&	15.0	&	$\ldots$	&	23.5		&	$\ldots$	&	37.4		&	$\ldots$	&	54.9	&	70.0	&	112.6	\\
	%	&	4.7	&	6.0	&	4.2	&	2.6	&	$\ldots$	&	5.0		&	$\ldots$	&	6.0		&	$\ldots$	&	6.0	&	9.4	&	7.8	\\
	$^{12}$CO	&	-26.1	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	19.4	&	$\ldots$	&	30.0	&	39.1	&	46.3	&	55.9	&	75.6	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	29.7/30.3		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	1.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	$\ldots$	&	1.5/6.0		&	$\ldots$	&	1.9	&	3.0	&	2.7	&	$\ldots$	\\
	$^{13}$CO	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	19.3	&	$\ldots$	&	29.7		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	74.8	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	$\ldots$	&	1.6		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.8	&	$\ldots$	\\
	C$^{18}$O	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	29.9\tablenotemark{a}		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	4.0	&	$\ldots$	&	5.4		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 168607}}	\\	%HD 168607	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	-23.0	&	-9.8	&	6.7	&	15.0	&	18.7	&	23.3\tablenotemark{a}		&	30.7		&	37.9\tablenotemark{a}		&	46.2	&	52.6	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	22.1/26.0		&	$\ldots$	&	35.4/40.5		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	CH$^{+}$	&	$\ldots$	&	$\ldots$	&	5.5	&	15.2	&	$\ldots$	&	22.7\tablenotemark{a}		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	20.8/27.2		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	 CH	&	$\ldots$	&	$\ldots$	&	7.0	&	14.5	&	18.3	&	22.9		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	 CN	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	18.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\tablebreak
	%	\hline
%	\\
%	\multicolumn{20}{c}{\underline{G015.7+1.0, HD 167498 and HD 167812}}
%	\\
%	\\
	\multicolumn{20}{c}{\underline{G015.7+1.0}}	\\%
	C$^{+}$	&	-79.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	& $\ldots$	&	18.1		&	28.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	2.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	25.5		&	7.6	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{H}{1} 	&	$\ldots$	&	-41.3	&	-19.6	&	-5.0	&	5.0	&$\ldots$	&	18.7		&	30.2	&	$\ldots$	&	45.0	&	61.2	&	95.0	&	140.9	\\
	%	&	$\ldots$	&	6.0	&	6.0	&	6.0	&	5.0	&	6.0		&	6.0	&	$\ldots$	&	6.0	&	6.0	&	20.0	&	10.0	\\
	$^{12}$CO	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	& 10.0 &	19.1		&	29.2	&	38.2	&	48.4	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	20.0/23.0		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	6.0/2.4		&	2.7	&	2.2	&	2.2	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 167498}}	\\%HD 167498	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-6.0	&	4.1	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-6.5	&	4.4	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	 CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	5.1	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 167812}}	\\%HD 167812	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	4.1	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	 CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	5.4	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\	
	\hline
	\\
%	\multicolumn{20}{c}{\underline{G020+0.0 and HD 169754}}
%	\\
%	\\
	\multicolumn{20}{c}{\underline{G020.0+0.0}}	\\
	C$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	28.2	&	$\ldots$	&	37.1	&	46.4			&	55.9	&	67.8		&	$\ldots$&	$\ldots$	&	$\ldots$	&	114.5	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.9	&	$\ldots$	&	2.9	&	2.8		&	$\ldots$	&	2.5	&	5.8		&	$\ldots$	&	$\ldots$	&	2.5	&	$\ldots$	\\
	\ion{H}{1} 	&	-28.8	&	-12.6	&		-0.8	&	$\ldots$	&	8.8	&	20.4	&	$\ldots$	&	34.0	&	$\ldots$	&	44.3		&	54.9	&	65.0	&	76.8		&	80.9	&	94.3	&	114.2	&	122.6	\\
	%	&	4.4	&	6.0	&	$\ldots$	&	3.7	&	$\ldots$	&	3.1	&	6.0	&	$\ldots$	&	6.0	&	$\ldots$	&	5.0		&	1.5	&	6.0	&	5.1		&	5.4	&	6.0	&	4.6	&	4.9	\\
	$^{12}$CO	&		$\ldots$	&	$\ldots$	&	$\ldots$	&	6.6	&	$\ldots$	&	$\ldots$	&	27.8	&	$\ldots$	&	$\ldots$	&	45.4		&	$\ldots$	&		65.0	&	72.1	&	80.3	&	$\ldots$	&	118.8 &$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	65.0/72.0	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	1.5	&	$\ldots$	&	1.5	&	$\ldots$	&	$\ldots$	&	1.8	&	$\ldots$	&	$\ldots$	&	1.8		&	$\ldots$	&	$\ldots$	&	4.6	1.8	&	6.0	&	$\ldots$	&	$\ldots$	&	2.3	\\
	$^{13}$CO	&		$\ldots$	&	$\ldots$	&	$\ldots$	&	7.0	&	$\ldots$	&	$\ldots$	&	27.8	&	$\ldots$	&	$\ldots$	&	45.4		&	$\ldots$	&		65.0	&	71.3	&	$\ldots$	&	$\ldots$	&	$\ldots$&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	65.0/71.3	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	$\ldots$	&	$\ldots$	&	1.5	&	$\ldots$	&	$\ldots$	&	1.6		&	$\ldots$	&	$\ldots$	&	2.9	1.7	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	C$^{18}$O		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	65.0	&	71.2	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	65.0/71.2	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.6	1.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 169754}}	\\%HD 169754	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	$\ldots$	&	-11.6	&		1.1\tablenotemark{a}		&	5.5	&	$\ldots$	&	19.0	&	26.4	&	32.3	&	38.2	&	44.0\tablenotemark{a}		&	$\ldots$	&	63.5 &	$\ldots$			&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	42.6/48.3		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{1}	&	$\ldots$	&	$\ldots$		&	2.5	&	$\ldots$	&	$\ldots$	&	22.9	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$		&	$\ldots$	&	$\ldots$	&	$\ldots$		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	CH$^{+}$	&	$\ldots$	&	$\ldots$	&	-0.2\tablenotemark{a}&	4.6	&	$\ldots$	&	21.4	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	 CH	&	$\ldots$	&	$\ldots$	&	1.5\tablenotemark{a}	&	5.8	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	 CN	&	$\ldots$	&	$\ldots$	&	0.5\tablenotemark{a}	&	5.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\				
	\hline
	\\
%	\multicolumn{20}{c}{\underline{G032.6+0.0 and HD 174509}}
%	\\
%	\\	
	\multicolumn{20}{c}{\underline{G032.6+0.0}}	\\%
	C$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$&	16.0	&	26.6	&	$\ldots$	&	52.9	&	$\ldots$	&	74.4	&		$\ldots$ 	&	101.1\tablenotemark{a}\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.5	&	4.8	&	$\ldots$	&	2.5	&	$\ldots$	&	2.5	&	10.0	&	2.5	\\
	\ion{H}{1} 	&	-48.0	&	-37.2	&	-19.3	&	-0.5	&	$\ldots$	&	$\ldots$	&	$\ldots$&	14.4	&	25.3	&	35.0	&	52.4	&	$\ldots$	&	76.9	&	91.2	&	102.4	\\
	%	&	4.7	&	4.8	&	5.9	&	4.4	&	$\ldots$	&	$\ldots$	&	6.0	&	4.5	&	5.4	&	4.6	&	$\ldots$	&	6.0	&	6.0	&	6.0	\\
	$^{12}$CO	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	5.8	&	9.7	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	71.6	&	77.4	&	93.5	&	101.5	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	1.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.2	&	2.6	&	1.9	&	2.1	\\
	$^{13}$CO	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	9.5	&	12.1	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	74.4\tablenotemark{a}	&	93.3	&	101.6	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	1.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.4	&	1.5	&	1.5	&	1.5	\\
	C$^{18}$O	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	74.1	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.5	&	$\ldots$	&	$\ldots$	\\
	\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\multicolumn{20}{c}{\underline{HD 174509}}	\\%HD 174509	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{2}	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	0.1	&	2.8	&	7.8	&	12.2	&	15.7 &	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	%CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
	\ion{Ca}{1}	& $\ldots$	&	$\ldots$	&	$\ldots$	&	1.0	&	3.2	&	8.9	&	11.6	&	14.9	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$ &	$\ldots$\\
	\ion{K}{1} & $\ldots$	&	$\ldots$	&	$\ldots$	&	1.0	&	3.8	&	8.4	&	11.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$ &	$\ldots$\\
	CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	0.3	&	$\ldots$	&	7.6	&	10.5	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	0.7	&	3.5	&	8.4&	12.0	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$\\
	CN	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&3.2	&	7.4	&	11.3&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\		
\\			
\enddata
\tablenotetext{a}{Occasionally two nearby components need to be combined to create agreement with the features in another species. This is done by weighting the $V_{lsr}$ of the components by their relative column densities and taking an average.}	
\end{deluxetable}
\newpage
\startlongtable
\begin{deluxetable}{lccccccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Velocities of Components with Corresponding Emission Features in the Outer Galaxy \label{innertab}}
\tablehead{Species & & \multicolumn{7}{c}{$V_{lsr}$ (km s$^{-1}$)}&&&&&&&&&&&}
\startdata
\\		\multicolumn{20}{c}{\underline{G091.7+1.0}}	\\	%
	C$^{+}$	&	$\ldots$	& -100.7 &	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&\\
																									%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&			\\
																									\ion{H}{1} 	&	-111.9	&	$\ldots$&	-93.9	&	-82.2	&	-70.5	&	-54.0	&	-43.5	&	-32.6	&	-10.1	&	0.1	&	5.0		&\\
																									%	&	4.1	&	5.9	&	2.8	&	4.4	&	4.9	&	2.6	&	6.0	&	6.0	&	1.5	&	5.1		\\
																									\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&\\
																									\multicolumn{20}{c}{\underline{BD+49$^{\circ}$ 3482}}	\\	%BD+49$^{\circ}$ 3482	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&\\
																									\ion{Ca}{2}	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.6	&	5.4\tablenotemark{a}		&\\
																									%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.8/6.8		&\\
																									\ion{K}{1}	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.2	&	$\ldots$	&\\
																									CH$^{+}$	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	1.5	&	3.7		&\\
																									\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&\\
																									\multicolumn{20}{c}{\underline{BD+49$^{\circ}$ 3484}}	\\	%BD+49$^{\circ}$ 3484	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	\\
																									\ion{Ca}{2}	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.5		&\\
																									% CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&10.3\\
																									CH$^{+}$	&	$\ldots$&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.8		&\\
																									% CN	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&10.2\\
																									\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&\\
																									\hline
																									\\
																									%	\multicolumn{20}{c}{\underline{G109.8+0.0, HD 240179, and HD 240183}}
																									%	\\
																									%	\\	
																									\multicolumn{20}{c}{\underline{G109.8+0.0}}	\\	%
																									C$^{+}$		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-50.4		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%			&	$\ldots$	&	$\ldots$	&	$\ldots$	&	2.5		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{H}{1} 			&	-92.8	&	-75.0	&	-59.4	&		-47.0	&	-39.0	&	-10.0		&	1.8	&	3.7	\\
																									%			&	5.8	&	6.0	&	6.0	&		4.2	&	6.0	&	6.0		&	1.5	&	5.0	\\
																									\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\multicolumn{20}{c}{\underline{HD 240179}}	\\	%HD 240179	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{Ca}{2}	    &	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&		-10.3	&	0.2	&	4.0	\\
%			&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
\ion{Ca}{1}	    &	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&		-9.1	&	$\ldots$	&	3.9	\\																										\ion{K}{1}			&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	3.5	\\
																									CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&		-9.9	&	0.3	&	$\ldots$	\\
																									% CH			&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%			&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
\\													\multicolumn{20}{c}{\underline{HD 240183}}	\\	%HD 240183	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{Ca}{2}	    &	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-10.4\tablenotemark{a}		&	2.1	&	$\ldots$	\\
																									%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	-12.5/-9.9		&	$\ldots$	&	$\ldots$	\\
																									%CH$^{+}$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									% CH	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%		\hline
																									\tablebreak
																									%	\\
																									%	\multicolumn{20}{c}{\underline{G207.2-1.0, HD 47073, and HD 260737}}
																									%	\\
																									%	\\		
																									\multicolumn{20}{c}{\underline{G207.2-1.0}}	\\	
																									C$^{+}$	&	$\ldots$	&	$\ldots$	&	13.0	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%	&	$\ldots$	&	$\ldots$	&	2.1	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{H}{1} 	&	3.2	&	9.2		&	$\ldots$	&	19.7	&	25.0	&	38.3	\\
																									%	&	1.5	&	6.0		&	$\ldots$	&	2.0	&	2.9	&	5.9	\\
																									$^{12}$CO	&	$\ldots$	&	8.7		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%	&	$\ldots$	&	3.6		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\multicolumn{20}{c}{\underline{HD 47073}}	\\
																									%		HD 47073	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{Ca}{2}	&	3.8	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\multicolumn{20}{c}{\underline{HD 260737}}	\\
																									%HD 260737	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{Ca}{2}	&	1.8	&	9.4\tablenotemark{a}		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%&	$\ldots$	&	7.5/11.1		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\ion{K}{1}	&	$\ldots$	&	7.2		&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									\\%&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	&	$\ldots$	\\
																									%\tablebreak 
																									\hline
																									\\
																									%	\multicolumn{20}{c}{\underline{G225.3+0.0, HD 55469, and HD 55981}}	\\
																									%	\\	
																									\multicolumn{20}{c}{\underline{G225.3+0.0}}\\
																									C$^{+}$	&	17.8	&	51.9	\\
																									%	&	1.5	&	1.7	\\
																									$^{12}$CO	&	17.4	&	$\ldots$	\\
																									%	&	1.5	&	$\ldots$	\\
																									\\%&	$\ldots$	&	$\ldots$	\\
																									\multicolumn{20}{c}{\underline{HD 55469}}	\\
																									%				HD 55469	&	$\ldots$	&	$\ldots$	\\
																									\ion{Ca}{2}	&	$\ldots$	&	$\ldots$	\\
																									%&	$\ldots$	&	$\ldots$	\\
																									\ion{K}{1}	&	$\ldots$	&	$\ldots$	\\
																									CH$^{+}$	&	$\ldots$	&	$\ldots$	\\
																									%	 CH	&	$\ldots$	&	$\ldots$	\\
																									\\%&	$\ldots$	&	$\ldots$	\\
																									\multicolumn{20}{c}{\underline{HD 55981}}	\\
																									%				HD 55981	&	$\ldots$	&	$\ldots$	\\
																									\ion{Ca}{2}	&	14.8\tablenotemark{b}	&	$\ldots$	\\
																									%&	$\ldots$	&	$\ldots$	\\
																									\ion{K}{1}	&	14.9\tablenotemark{b}	&	$\ldots$	\\
																									CH$^{+}$	&14.5\tablenotemark{b}	&	$\ldots$	\\
																									%	 CH	&	$\ldots$	&	$\ldots$	\\	
																									\\
																									\enddata
																									\tablenotetext{a}{Occasionally two nearby components need to be combined to create agreement with the features in another species. This is done by weighting the $V_{lsr}$ of the components by their relative column densities and taking an average.}

\tablenotetext{b}{This component is likely associated with the emission component through additional correspondence with literature data. (See text for further details.)}
\end{deluxetable}
\newpage

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{12} 
\tablewidth{0pt} 
\tablecaption{Comparison of Component Structure: G010.4+0.0 \label{G010.4+0.0table}}
\tablehead{
&	\colhead{G010.4+0.0  }	&	\colhead{HD 165783}	&	\colhead{HD 165918}	&			\\
\colhead{$V_{lsr}$}	&	\colhead{GOT C+}	&	\colhead{McDonald}	&	\colhead{McDonald}	&	\colhead{Comments}		\\
\colhead{(km s$^{-1}$)}	&	\colhead{Components}	&	\colhead{Components}	&	\colhead{Components}	&					
}

\startdata
-20	&	\ion{H}{1}	&	\ion{Ca}{2}	&	\ion{Ca}{2}	&	Warm neutral		\\
-10	&	\ion{H}{1}, $^{12}$CO	&	\ion{Ca}{2}, CH$^{+}$	&	\ion{Ca}{2}, CH$^{+}$	&	Molecular cloud edge		\\
1.0	&	\ion{H}{1}	&	\ion{Ca}{2}	&	\ion{Ca}{2}	&	Warm neutral		\\
5.0	&	C$^{+}$	&	\ion{Ca}{2}, CH$^{+}\!,$ CH	&	\ion{Ca}{2}, CH$^{+}\!,$ CH	&	Cold neutral, CO-dark		\\
7.0	&	$^{12}$CO	&	\ion{Ca}{2}, CH$^{+}\!,$ CH	&	$\ldots$	&	Molecular cloud edge		\\
10	&	\ion{H}{1}	&	\ion{Ca}{2}	&	\ion{Ca}{2}	&	Warm neutral		\\
25	&	C$^{+}\!,$ \ion{H}{1},  $^{12}$CO	&	\ion{Ca}{2}	&	$\ldots$	&	Molecular cloud edge		\\
35	&	\ion{H}{1}, $^{12}$CO	&	\ion{Ca}{2}	&	$\ldots$	&	Molecular cloud edge		\\
45	&	C$^{+}\!,$ \ion{H}{1}	&	\ion{Ca}{2}	&	$\ldots$	&	Cold neutral		\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
	\tablecolumns{12} 
	\tablewidth{0pt} 
	\tablecaption{Comparison of Component Structure: G014.8-1.0 \label{G014.8table}}
	\tablehead{
		&	\colhead{G014.8-1.0}	&	\colhead{HD 168607}	&					\\
		\colhead{$V_{lsr}$}	&	\colhead{GOT C+}	&	\colhead{McDonald}	&	\colhead{Comments}				\\
		\colhead{(km s$^{-1}$)}	&	\colhead{Components}	&	\colhead{Components}	&				
	}
	
	\startdata
	-24	&	\ion{H}{1}, $^{12}$CO	&	\ion{Ca}{2}	&	Molecular cloud edge				\\
	-9.0	&	\ion{H}{1}	&	\ion{Ca}{2}	&	Warm neutral				\\
	6.0	&	\ion{H}{1}	&	\ion{Ca}{2}, CH$^{+}\!,$ CH	&	Cold neutral, CO-dark				\\
	15	&	\ion{H}{1}	&	\ion{Ca}{2}, CH$^{+}\!,$ CH	&	Cold neutral, CO-dark				\\
	19	&	C$^{+}\!,$ $^{12}$CO, $^{13}$CO, C$^{18}$O	&	\ion{Ca}{2}, CH, CN	&	Molecular cloud				\\
	23	&	\ion{H}{1}	&	\ion{Ca}{2}, CH$^{+}\!,$ CH	&	Cold neutral, CO-dark				\\
	30	&	$^{12}$CO, $^{13}$CO, C$^{18}$O	&	\ion{Ca}{2}	&	Molecular cloud				\\
	37	&	\ion{H}{1}	&	\ion{Ca}{2}	&	Warm neutral				\\
	46	&	$^{12}$CO	&	\ion{Ca}{2}	&	Molecular cloud edge				\\
	53	&	\ion{H}{1}, $^{12}$CO	&	\ion{Ca}{2}	&	Molecular cloud edge				\\
	\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
		\tabletypesize{\tiny}
		\tablecolumns{8} 
		\tablewidth{0pt} 
		\tablecaption{Summary\tablenotemark{a} \label{Sumres7}}
		\tablehead{
\colhead{Type of Gas}&\colhead{ }& \colhead{Diffuse Atomic}& \multicolumn2c{Diffuse Molecular }&\colhead{ }&\colhead{ }\\
\colhead{ }&\colhead{ }& \colhead{ }& \colhead{\textit{n}$\sim$100 cm$^{-3}$}&\colhead{\textit{n}$\sim$300 cm$^{-3}$}&\colhead{Total }&\colhead{Additional}\\
			&\colhead{Species}	&	\colhead{\ion{Ca}{2} } &	\colhead{\ion{K}{1} or CH or CH$^{+}$ }&	\colhead{CN and }  &\colhead{Associated}&  \colhead{Unassociated} \\
			\colhead{ }&\colhead{Detected}&  \colhead{only }		& \colhead{and \ion{Ca}{2}  }	& \colhead{\ion{Ca}{2} or \ion{K}{1} or CH or CH$^{+}$ }	&\colhead{  Components } &	\colhead{Emission Components}
		}
		\startdata
Diffuse Atomic (WNM)	&	\ion{H}{1} only	&	7	&	12(5\tablenotemark{b})	&	1	&	20	&	 31 (12\tablenotemark{b}) \\
&		&		&		&		&		&	\\
Diffuse Atomic (CNM)	&	C$^{+}$ only	&	1	&	1	&	0	&	2	&	5 (1\tablenotemark{c}) \\
&	C$^{+}$ +\ion{H}{1}	&	1	&	1	&	0	&	2	&	 6 (1\tablenotemark{b}) \\
&		&		&		&		&		&	\\
&		&		&		&		&		&	\\
Molecular gas	&	$^{12}$CO only	&	1	&	0	&	1	&	2	&	 3  \\
&	C$^{+}$ + $^{12}$CO	&	0	&	1(1\tablenotemark{c})	&	0	&	1	&	0\\
&	\ion{H}{1} + $^{12}$CO	&	3	&	1	&	0	&	4	&	 3  \\
&	C$^{+}$ + \ion{H}{1} + $^{12}$CO	&	0	&	0	&	0	&	0	&	 3  \\
&		&		&		&		&		&	\\
&		&		&		&		&		&	\\
Molecular Cloud edge	&	$^{12}$CO/$^{13}$CO only	&	0	&	1	&	3	&	4	&	1\\
&	C$^{+}$ + $^{12}$CO/$^{13}$CO	&	2	&	0	&	1	&	3	&	0\\
&	\ion{H}{1} + $^{12}$CO/$^{13}$CO	&	2	&	1	&	0	&	3	&	 3  \\
%&	C$^{+}$ + \ion{H}{1} + $^{13}$CO	&	0	&	0	&	0	&	0	&	0\\
&	C$^{+}$ + \ion{H}{1} + $^{12}$CO + $^{13}$CO	&	1	&	0	&	0	&	1	&	 1  \\
&		&		&		&		&		&	\\
&	$^{18}$CO + C$^{+}$ or \ion{H}{1} 	&	2	&	0	&	0	&	2	&	 3  \\
&	or $^{12}$CO or $^{13}$CO	&		&		&		&		&	\\
&		&		&		&		&		&	\\
%	&		&		&		&		&		&	\\
&	Total Associated	&	20	&	18	&	6	&	44	&	 59 \\
&	 Components	&		&		&		&		&	\\
&		&		&		&		&		&	\\
&	$\%$ of Associated 	&	 45 $\%$ 	&	 41 $\%$ 	&	 14 $\%$ 	&	\ldots	&	\ldots\\
&	 Components	&		&		&		&		&	\\
&		&		&		&		&		&	\\
&	 Additional Unassociated    	&	 37(8\tablenotemark{d}) 	&	 9(3\tablenotemark{d}) 	&	0	&	46	&	\ldots\\
&	Absorption Components	&		&		&		&		&	\\
&		&		&		&		&		&	\\
%	&	$\%$ of Unassociated  				&	63	$\%$	&	37	$\%$	&	0	$\%$	&		&			\\
%			&	Absorption (per category)				&			&			&			&		&			\\
		\enddata
		\tablenotetext{a}{This table specifies the number of emission components that have been associated with at least one absorption component near the same $V_{lsr}$.}
		\tablenotetext{b}{Number of included components without CO data.}
		\tablenotetext{c}{Number of included components without H I data.}
		\tablenotetext{d}{Number of included components that are also seen in a second nearby sight line.}
\end{deluxetable}
